A framework for window design in delivery schedules

This paper develops a structured framework for the design and dynamic updating of service time windows in delivery and appointment-based systems. We consider a single-server setting with stochastic service and travel times, where customers are promised a time window in which the provider will arrive. The first part of the paper introduces a static window construction method based on a probabilistic threshold criterion, using an analytical approximation of residual travel and service time distributions. Building on this, we develop a dynamic update mechanism that monitors residual system uncertainty, where time windows are revised during execution only when the remaining time until the window's start falls below a predefined threshold. This threshold-based approach enables communication-efficient scheduling while substantially improving delivery accuracy. Numerical experiments demonstrate significant performance gains of the dynamic approach in both stylized and real-world settings.

==> Figures_latex/boxplot_dwos.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=7cm,
    ylabel={Relative difference},
    xlabel={Threshold $T$},
    %title={Relative Gain: Each Client Randomly Uses Normal/Lognormal/Weibull},
    xtick={1,2,3},
    xticklabels={20, 50, 100},
    %grid=both,
    ymajorgrids,
    boxplot/draw direction=y,
    % boxplot prepared={
    %     draw=black,
    %     box extend=0.3,
    % },
    boxplot/box extend=0.30,
    every box/.style={draw=none},
    /pgfplots/boxplot/every lower quartile/.append style={
        /pgfplots/draw/.append code={
            \draw[blue]
              (boxplot box cs:lower quartile,0) --
              (boxplot box cs:upper quartile,0);
        }
    },
    %every median/.style={red, thick},
]

% T:  20
% [-0.15512976  0.34475655  0.52414756  0.70627131  0.82499049]

% T:  20
% [0.07622513 0.39595682 0.55964732 0.67567906 0.80753565]


% --- Boxplot for T=20 ---
\addplot+[
    boxplot prepared={
        median=0.55964732,
        upper quartile=0.70627131,
        lower quartile=0.39595682,
        upper whisker=0.80753565,
        lower whisker=0.07622513
    },
    draw=blue,
] coordinates {};

% T:  50
% [-0.44335691  0.1286421   0.37122293  0.58475166  0.7405774 ]


% T:  50
% [-0.14317722  0.19482031  0.39565948  0.57574913  0.71127292]


% --- Boxplot for T=50 ---
\addplot+[
    boxplot prepared={
        median=0.39565948,
        upper quartile=0.57574913,
        lower quartile=0.19482031,
        upper whisker=0.71127292,
        lower whisker=-0.14317722
    },
    draw=blue,
] coordinates {};


% T:  100
% [-0.89638859 -0.10782351  0.17674238  0.36649226  0.54482242]

% % T:  100
% % [-0.40069844 -0.06204421  0.18531792  0.30045863  0.49663288]

% --- Boxplot for T=100 ---
\addplot+[
    boxplot prepared={
        median=0.18531792,
        upper quartile=0.30045863,
        lower quartile=-0.06204421,
        upper whisker=0.49663288,
        lower whisker=-0.40069844
    },
    draw=blue,
] coordinates {};

\end{axis}
\end{tikzpicture}

==> Figures_latex/boxplot_dwos_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=7cm,
    ylabel={Relative difference},
    xlabel={Threshold $T$},
    %title={Relative Gain: Each Client Randomly Uses Normal/Lognormal/Weibull},
    xtick={1,2,3},
    xticklabels={20, 50, 100},
    %grid=both,
    ymajorgrids,
    boxplot/draw direction=y,
    % boxplot prepared={
    %     draw=black,
    %     box extend=0.3,
    % },
    boxplot/box extend=0.30,
    every box/.style={draw=none},
    /pgfplots/boxplot/every lower quartile/.append style={
        /pgfplots/draw/.append code={
            \draw[blue]
              (boxplot box cs:lower quartile,0) --
              (boxplot box cs:upper quartile,0);
        }
    },
    %every median/.style={red, thick},
]

% T:  20.0
% [0.55647865 0.75110267 0.83946279 0.89240824 0.94165265]

% T:  20.0
% [0.52304875 0.7113482  0.77020679 0.87032764 0.95029091]


% --- Boxplot for T=20 ---
\addplot+[
    boxplot prepared={
        median=0.77020679,
        upper quartile=0.87032764,
        lower quartile=0.7113482,
        upper whisker=0.95029091,
        lower whisker=0.52304875
    },
    draw=blue,
] coordinates {};


% T:  50.0
% [0.47382183 0.63140264 0.74111559 0.8379281  0.88208244]

% T:  50.0
% [0.3600798  0.59468225 0.67335033 0.80980167 0.903633  ]



% --- Boxplot for T=50 ---
\addplot+[
    boxplot prepared={
        median=0.67335033,
        upper quartile=0.80980167,
        lower quartile=0.59468225,
        upper whisker=0.903633,
        lower whisker=0.3600798
    },
    draw=blue,
] coordinates {};


% T:  100.0
% [0.27371239 0.52194001 0.63596457 0.76316309 0.83430485]

% T:  100.0
% [0.09415275 0.45454379 0.58057845 0.71759044 0.85590983]

% --- Boxplot for T=100 ---
\addplot+[
    boxplot prepared={
        median=0.58057845,
        upper quartile=0.71759044,
        lower quartile=0.45454379,
        upper whisker=0.85590983,
        lower whisker=0.09415275
    },
    draw=blue,
] coordinates {};

\end{axis}
\end{tikzpicture}

==> Figures_latex/boxplotwhisk.tex <==
\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  axis x line=bottom, axis y line=left,
  ylabel={Relative Percentage Error (\%)},
  %xlabel={Number of Clients},
  ymin=-0.30, ymax=0.20,          % widened a bit to avoid clipping artifacts
  width=1.05\textwidth,
  enlarge x limits=0.05,
  clip mode=individual,            % avoids dashed look from clipping
  ymajorgrids,
  xtick=\empty,
  ytick={-0.3,-0.2,-0.1,0,0.1,0.2},
  legend columns=2,
  legend style={at={(0.5,0.12)}, anchor=north, /tikz/every even column/.append style={column sep=1em}},
  % --- tiny legend symbols (small colored squares) ---
  legend image code/.code={\draw[#1,thick] (0cm,-0.07cm) rectangle (0.25cm,0.07cm);}
]

% --- Pair 1: n=20 (boxes 1 & 2) ---
\addplot+[
  boxplot prepared={
    median=0.016624,
    upper quartile=0.041348,
    lower quartile=-0.033751,
    upper whisker=0.123597,
    lower whisker=-0.115403
  },
  draw=blue
] coordinates {};
\addlegendentry{$N(1)$ vs convolution}

\addplot+[
  boxplot prepared={
    median=0.021347,
    upper quartile=0.054184,
    lower quartile=-0.013034,
    upper whisker=0.071066,
    lower whisker=-0.055148
  },
  draw=red
] coordinates {};
\addlegendentry{$N(15)$ vs convolution}

% --- Pair 2: n=40 (boxes 3 & 4) ---
\addplot+[
  boxplot prepared={
    median=-0.014768,
    upper quartile=0.039965,
    lower quartile=-0.029449,
    upper whisker=0.078093,
    lower whisker=-0.107209
  },
  draw=blue
] coordinates {};

\addplot+[
  boxplot prepared={
    median=0.004439,
    upper quartile=0.026193,
    lower quartile=-0.058269,
    upper whisker=0.085692,
    lower whisker=-0.102153
  },
  draw=red
] coordinates {};

% --- Pair 3: n=60 (boxes 5 & 6) ---
\addplot+[
  boxplot prepared={
    median=-0.036237,
    upper quartile=0.047738,
    lower quartile=-0.111085,
    upper whisker=0.115782,
    lower whisker=-0.221075
  },
  draw=blue
] coordinates {};

\addplot[
  boxplot prepared={
    median=-0.002149,
    upper quartile=0.026553,
    lower quartile=-0.078152,
    upper whisker=0.077564,
    lower whisker=-0.204774
  },
  draw=red
] coordinates {};

% ---- Horizontal zero line ----
%\draw[dashed, thick] (axis cs:0.6,0) -- (axis cs:6.4,0);

% ---- Vertical separators AFTER each pair (between 2|3 and 4|5) ----
\draw[dashed, thick] (axis cs:2.5,\pgfkeysvalueof{/pgfplots/ymin})
                     -- (axis cs:2.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw[dashed, thick] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin})
                     -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});

% ---- Group labels centered over each pair ----
\node at (axis cs:1.5, \pgfkeysvalueof{/pgfplots/ymax}) [yshift=-6pt] {\textbf{$n=20$}};
\node at (axis cs:3.5, \pgfkeysvalueof{/pgfplots/ymax}) [yshift=-6pt] {\textbf{$n=40$}};
\node at (axis cs:5.5, \pgfkeysvalueof{/pgfplots/ymax}) [yshift=-6pt] {\textbf{$n=60$}};

\end{axis}
\end{tikzpicture}


==> Figures_latex/differences_comparison_new.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=16cm, height=10cm,
    xlabel={Client index $i$},
    ylabel={Difference in Time},
    %title={$\omega=0.25$},
    grid=both,
    legend style={at={(0.5,1.10)}, anchor=south, font=\small, draw=black},
    legend columns=2,
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\normalsize}
]
\addplot[
    red, thick
] table [
    x=client_index, y=diff_t_weibull, col sep=comma
] {Figures_latex/differences_comparison_new.csv};
\addlegendentry{$t_i^{\mathrm{N}} - t_i^{\mathrm{W}}$}

\addplot[
    blue, thick
] table [
    x=client_index, y=diff_t_lognormal, col sep=comma
] {Figures_latex/differences_comparison_new.csv};
\addlegendentry{$t_i^{\mathrm{N}} - t_i^{\mathrm{LN}}$}

\addplot[
    red, dashed, thick
] table [
    x=client_index, y=diff_window_weibull, col sep=comma
] {Figures_latex/differences_comparison_new.csv};
\addlegendentry{$(t_i+\Delta_i)^{\mathrm{N}} - (t_i+\Delta_i)^{\mathrm{W}}$}

\addplot[
    blue, dashed, thick
] table [
    x=client_index, y=diff_window_lognormal, col sep=comma
] {Figures_latex/differences_comparison_new.csv};
\addlegendentry{$(t_i+\Delta_i)^{\mathrm{N}} - (t_i+\Delta_i)^{\mathrm{LN}}$}

\end{axis}
\end{tikzpicture}




==> Figures_latex/obj_diff1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=16cm, height=10cm,
    xlabel={Client index $i$},
    ylabel={Objective function},
    %title={Total Objective Comparison per Client},
    %legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize, fill=white},
    legend style={ at={(0.03,0.97)},anchor=north west, scale=0.3, font=\small, fill=white, draw=black, legend columns=2, inner sep=1pt, outer sep=0pt, row sep=0pt, column sep=1ex,},
    xmin=0, xmax=26,
    xtick={1,5,10,15,20,25}
]
% Static line (dashed, gray)
\addplot+[mark=diamond*, dashed, gray, thick]
    table[x=Client, y=Static_Total, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{Static}

% DWOS lines for each T
\addplot+[mark=o, blue, thick]
    table[x=Client, y=DWOS_Total_T20, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{DWOS ($T=20$)}

\addplot+[mark=square*, orange, thick]
    table[x=Client, y=DWOS_Total_T35, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{DWOS ($T=35$)}

\addplot+[mark=triangle*, green!70!black, thick]
    table[x=Client, y=DWOS_Total_T50, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{DWOS ($T=50$)}

\addplot+[mark=triangle down, red, thick]
    table[x=Client, y=DWOS_Total_T75, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{DWOS ($T=75$)}

\addplot+[mark=star, purple, thick]
    table[x=Client, y=DWOS_Total_T100, col sep=comma] {Figures_latex/objective_comparison.csv};
\addlegendentry{DWOS ($T=100$)}
\end{axis}
\end{tikzpicture}



==> Figures_latex/rel_diff1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=16cm, height=10cm,
    xlabel={Threshold $T$},
    ylabel={Relative Difference (\%)},
    %title={Relative Difference in Total Cost (DWOS vs Static)},
    legend style={
        at={(0.55,0.97)},
        anchor=north west,
        font=\small,
        fill=white,
        draw=black
    },
    grid=both,
    xtick={20,40,50,80,100,150,250},
    yticklabel style={/pgf/number format/.cd, fixed, precision=1},
    tick label style={font=\small},
    cycle list name=color list,
    every axis plot/.append style={thick, mark size=2.5pt},
    ymin=0, % optional: adjust as needed
]

% α=0.1, ω=0.25, β=1.3
\addplot+[mark=o, thick, color=blue] table [
    x=T,
    y=alpha_0.1_omega_0.25_beta_1.3,
    col sep=comma
] {Figures_latex/rel_diff_total_plot.csv};
\addlegendentry{$\alpha=0.1$, $\omega=0.25$, $\beta=1.3$}

% α=0.1, ω=0.5, β=1.3
\addplot+[mark=square*, thick, color=orange] table [
    x=T,
    y=alpha_0.1_omega_0.5_beta_1.3,
    col sep=comma
] {Figures_latex/rel_diff_total_plot.csv};
\addlegendentry{$\alpha=0.1$, $\omega=0.5$, $\beta=1.3$}

% α=0.25, ω=0.5, β=1.5
\addplot+[mark=triangle*, thick, color=green!70!black] table [
    x=T,
    y=alpha_0.25_omega_0.5_beta_1.5,
    col sep=comma
] {Figures_latex/rel_diff_total_plot.csv};
\addlegendentry{$\alpha=0.25$, $\omega=0.5$, $\beta=1.5$}

% α=0.5, ω=0.25, β=1.3
\addplot+[mark=diamond*, thick, color=red] table [
    x=T,
    y=alpha_0.5_omega_0.25_beta_1.3,
    col sep=comma
] {Figures_latex/rel_diff_total_plot.csv};
\addlegendentry{$\alpha=0.5$, $\omega=0.25$, $\beta=1.3$}

% α=0.25, ω=0.75, β=1.1
\addplot+[mark=star, thick, color=purple] table [
    x=T,
    y=alpha_0.25_omega_0.75_beta_1.1,
    col sep=comma
] {Figures_latex/rel_diff_total_plot.csv};
\addlegendentry{$\alpha=0.25$, $\omega=0.75$, $\beta=1.1$}

% Optional: Add a horizontal line at 0
%\addplot[gray, dashed, thick, domain=20:250, samples=2] {0};
%\addlegendentry{No Gain}

\end{axis}
\end{tikzpicture}

==> Figures_latex/single1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0,
    xlabel={Time (min)},
    ylabel={Client},
    ytick={1,...,25}, 
    xtick={0, 50, 100, 150, 200, 250},
    %y dir=reverse,
    height=10cm,
    width=17cm,
    %grid=both,
    legend style={at={(0.97,0.18)}, anchor=north east, font=\small, fill=white},
    %title={Static (gray) vs DWOS (blue) Windows for Each Client (One Simulation)},
    enlarge y limits=0.05,
    axis lines=box,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
]

\pgfplotstableread[col sep=comma]{Figures_latex/window_data_N1.csv}\datatable

\addlegendimage{line legend, thick, gray, line width=7pt}
\addlegendentry{Static}
\addlegendimage{line legend, thick, blue, line width=3pt}
\addlegendentry{DWOS}
% Static windows (thick gray bars)
\foreach \i in {1,...,24} {%
    \pgfplotstablegetelem{\i-1}{static_window_start}\of\datatable
    \edef\staticstart{\pgfplotsretval}
    \pgfplotstablegetelem{\i-1}{static_window_end}\of\datatable
    \edef\staticend{\pgfplotsretval}
    \addplot [thick, gray, line width=7pt, solid] coordinates {(\staticstart,\i) (\staticend,\i)};
}

% DWOS windows (blue, thinner bars)
\foreach \i in {1,...,24} {%
    \pgfplotstablegetelem{\i-1}{dwos_window_start}\of\datatable
    \edef\dwosstart{\pgfplotsretval}
    \pgfplotstablegetelem{\i-1}{dwos_window_end}\of\datatable
    \edef\dwosend{\pgfplotsretval}
    \addplot [thick, blue, line width=3pt, solid] coordinates {(\dwosstart,\i) (\dwosend,\i)};
}




\end{axis}
\end{tikzpicture}

==> Figures_latex/single2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0,
    xlabel={Time (min)},
    ylabel={Client},
    ytick={1,...,25}, 
    xtick={0, 200, 400, 600, 800, 1000},
    %y dir=reverse,
    height=10cm,
    width=17cm,
    %grid=both,
    legend style={at={(0.97,0.18)}, anchor=north east, font=\small, fill=white},
    %title={Static (gray) vs DWOS (blue) Windows for Each Client (One Simulation)},
    enlarge y limits=0.05,
    axis lines=box,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
]

\pgfplotstableread[col sep=comma]{Figures_latex/window_data_N_real.csv}\datatable

\addlegendimage{line legend, thick, gray, line width=7pt}
\addlegendentry{Static}
\addlegendimage{line legend, thick, blue, line width=3pt}
\addlegendentry{DWOS}
% Static windows (thick gray bars)
\foreach \i in {1,...,24} {%
    \pgfplotstablegetelem{\i-1}{static_window_start}\of\datatable
    \edef\staticstart{\pgfplotsretval}
    \pgfplotstablegetelem{\i-1}{static_window_end}\of\datatable
    \edef\staticend{\pgfplotsretval}
    \addplot [thick, gray, line width=7pt, solid] coordinates {(\staticstart,\i) (\staticend,\i)};
}

% DWOS windows (blue, thinner bars)
\foreach \i in {1,...,24} {%
    \pgfplotstablegetelem{\i-1}{dwos_window_start}\of\datatable
    \edef\dwosstart{\pgfplotsretval}
    \pgfplotstablegetelem{\i-1}{dwos_window_end}\of\datatable
    \edef\dwosend{\pgfplotsretval}
    \addplot [thick, blue, line width=3pt, solid] coordinates {(\dwosstart,\i) (\dwosend,\i)};
}




\end{axis}
\end{tikzpicture}

==> Figures_latex/subplots_comparison_smallnormal_vs_weibull_vs_lognormal.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=2cm},
    width=7cm,
    height=8cm,
    xlabel={Client index $i$},
    ylabel={Time},
    xtick={1,2,3,4,5,6},
    grid=both,
    legend style={at={(1.9,1.13)}, anchor=south, legend columns=6, font=\small},
    title style={font=\small},
]

% --------- Subplot 1: omega = 0.25 ---------
\nextgroupplot[title={$\omega=0.25$}]
% Normal
\addplot+[thick, mark=o, blue]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega025_normal.csv};
\addlegendentry{Normal $t_i$}
\addplot+[thick, mark=x, blue, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega025_normal.csv};
\addlegendentry{Normal $t_i+\Delta_i$}
% Weibull
\addplot+[thick, mark=square*, orange]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega025_weibull.csv};
\addlegendentry{Weibull $t_i$}
\addplot+[thick, mark=star, orange, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega025_weibull.csv};
\addlegendentry{Weibull $t_i+\Delta_i$}
% Lognormal
\addplot+[thick, mark=triangle*, green!70!black]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega025_lognormal.csv};
\addlegendentry{Lognormal $t_i$}
\addplot+[thick, mark=diamond*, green!70!black, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega025_lognormal.csv};
\addlegendentry{Lognormal $t_i+\Delta_i$}

% --------- Subplot 2: omega = 0.5 ---------
\nextgroupplot[title={$\omega=0.5$}]
% Normal
\addplot+[thick, mark=o, blue]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega05_normal.csv};
\addplot+[thick, mark=x, blue, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega05_normal.csv};
% Weibull
\addplot+[thick, mark=square*, orange]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega05_weibull.csv};
\addplot+[thick, mark=star, orange, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega05_weibull.csv};
% Lognormal
\addplot+[thick, mark=triangle*, green!70!black]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega05_lognormal.csv};
\addplot+[thick, mark=diamond*, green!70!black, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega05_lognormal.csv};

% --------- Subplot 3: omega = 0.75 ---------
\nextgroupplot[title={$\omega=0.75$}]
% Normal
\addplot+[thick, mark=o, blue]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega075_normal.csv};
\addplot+[thick, mark=x, blue, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega075_normal.csv};
% Weibull
\addplot+[thick, mark=square*, orange]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega075_weibull.csv};
\addplot+[thick, mark=star, orange, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega075_weibull.csv};
% Lognormal
\addplot+[thick, mark=triangle*, green!70!black]
    table [x=client, y=t_i, col sep=comma] {Figures_latex/comparison_plot_omega075_lognormal.csv};
\addplot+[thick, mark=diamond*, green!70!black, dashed]
    table [x=client, y=t_i_plus_delta, col sep=comma] {Figures_latex/comparison_plot_omega075_lognormal.csv};

\end{groupplot}
\end{tikzpicture}



==> Figures_latex/ti_window_matrixf1.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}

% \definecolor{bcolA}{HTML}{440154} 
% \definecolor{bcolB}{HTML}{30678d} 
% \definecolor{bcolC}{HTML}{35b778} 
% \definecolor{bcolD}{HTML}{fde724}
% \begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 3,
        horizontal sep=2cm,
        vertical sep=2cm,
    },
    width=7cm,
    height=6cm,
    %xlabel={Client index $i$},
    %ylabel={Time},
    grid=both,
    legend style={font=\small, at={(3.9,-0.3)}, anchor=north west},
    title style={yshift=-0.8em},
]

% ---------- PANEL 1: alpha=0.1, omega=0.25 ----------
\nextgroupplot[title={$\alpha=0.1$, $\omega=0.25$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma]{Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.1.csv};
%\addlegendentry{$t_i-\mu_i,\,\beta=1.1$}
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] 
{Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.1.csv};
%\addlegendentry{$t_i+\Delta_i-\mu_i,\,\beta=1.1$}

\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma]
{Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.37.csv};
%\addlegendentry{$t_i-\mu_i,\,\beta=1.37$}
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma]{Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.37.csv};
%\addlegendentry{$t_i+\Delta_i-\mu_i,\,\beta=1.37$}

\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma]{Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.63.csv};
%\addlegendentry{$t_i-\mu_i,\,\beta=1.63$}
\addplot+[smooth, dashed, mark=x, , color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.63.csv};
%\addlegendentry{$t_i+\Delta_i-\mu_i,\,\beta=1.63$}

\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.9.csv};
%\addlegendentry{$t_i-\mu_i,\,\beta=1.9$}
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.25_beta1.9.csv};
%\addlegendentry{$t_i+\Delta_i-\mu_i,\,\beta=1.9$}

% ---------- PANEL 2: alpha=0.25, omega=0.25 ----------
\nextgroupplot[title={$\alpha=0.25$, $\omega=0.25$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25_beta1.9.csv};

% ---------- PANEL 3: alpha=0.5, omega=0.25 ----------
\nextgroupplot[title={$\alpha=0.5$, $\omega=0.25$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25_beta1.9.csv};

% ---------- PANEL 4: alpha=0.1, omega=0.5 ----------
\nextgroupplot[title={$\alpha=0.1$, $\omega=0.5$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5_beta1.9.csv};

% ---------- PANEL 5: alpha=0.25, omega=0.5 ----------
\nextgroupplot[title={$\alpha=0.25$, $\omega=0.5$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5_beta1.9.csv};

% ---------- PANEL 6: alpha=0.5, omega=0.5 ----------
\nextgroupplot[title={$\alpha=0.5$, $\omega=0.5$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5_beta1.9.csv};

% ---------- PANEL 7: alpha=0.1, omega=0.75 ----------
\nextgroupplot[title={$\alpha=0.1$, $\omega=0.75$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75_beta1.9.csv};

% ---------- PANEL 8: alpha=0.25, omega=0.75 ----------
\nextgroupplot[title={$\alpha=0.25$, $\omega=0.75$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75_beta1.9.csv};

% ---------- PANEL 9: alpha=0.5, omega=0.75 ----------
\nextgroupplot[title={$\alpha=0.5$, $\omega=0.75$}]
\addplot+[smooth, mark=*, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA, mark options={color=bcolA}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.1.csv};
\addplot+[smooth, mark=*, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.37.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB, mark options={color=bcolB}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.37.csv};
\addplot+[smooth, mark=*, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.63.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC, mark options={color=bcolC}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.63.csv};
\addplot+[smooth, solid, mark=*, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.9.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolD, mark options={color=bcolD}] table [x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75_beta1.9.csv};

\end{groupplot}

\node[anchor=north, font=\Large] at ($(group c2r3.south) + (0,-0.7)$) {Client index $i$};
\node[anchor=south, font=\Large, rotate=90] at ($(group c1r2.west) + (-0.7,0)$) {Time};

%\path (group c3r3.east) ++(0.5,6.5) node[anchor=west, draw=black, fill=white, inner sep=4pt]

\path (group c3r3.east) ++(0.5,6.5) node[anchor=west, draw=black] {%
\begin{tikzpicture}[baseline]
    % --- Beta color legend ---
    \node[anchor=west] at (0,0) {\textbf{Values of $\beta$}};
    \draw[thick, color=bcolA] (0,-0.5) -- +(0.8,0); 
    \node[anchor=west, color=bcolA] at (1.0,-0.5) {$1.10$};
    \draw[thick, color=bcolB] (0,-0.9) -- +(0.8,0); 
    \node[anchor=west, color=bcolB] at (1.0,-0.9) {$1.3$};
    \draw[thick, color=bcolC] (0,-1.3) -- +(0.8,0); 
    \node[anchor=west, color=bcolC] at (1.0,-1.3) {$1.6$};
    \draw[thick, color=bcolD] (0,-1.7) -- +(0.8,0); 
    \node[anchor=west, color=bcolD] at (1.0,-1.7) {$1.9$};
    % --- Line style legend ---
    \node[anchor=west] at (0,-2.3) {\textbf{Line styles}};
    \draw[thick, black] (0,-2.8) -- +(0.8,0); 
    \node[anchor=west] at (1.0,-2.8) {$t_i-\tilde \mu_i$};
    \draw[thick, dashed, black] (0,-3.2) -- +(0.8,0); 
    \node[anchor=west] at (1.0,-3.2) {$t_i+\Delta_i-\tilde \mu_i$};
\end{tikzpicture}
};
\end{tikzpicture}

%\end{document}


==> Figures_latex/ti_windowi_matrix_1025.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=2.2cm, vertical sep=2cm},
  width=16cm, height=14cm,
  xlabel={Client Index $i$},
  ylabel={Time},
  grid=both,
  legend style={at={(1.07,0.5)}, anchor=west, font=\footnotesize, draw=black},
  legend columns=2,
  title style={yshift=-1ex, font=\footnotesize},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize}
]

% PANEL 1: alpha=0.1, omega=0.25
\nextgroupplot[title={$\alpha=0.1,~\omega=0.25$}]
\addplot+[mark=o, thick, color={rgb,1:red,0.267;green,0.004;blue,0.329}]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.25.csv};
\addlegendentry{$t_i-\mu_i$}
% \addplot+[mark=x, dashed, thick, color={rgb,1:red,0.267;green,0.004;blue,0.329}]
%   table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.25.csv};
% \addlegendentry{$t_i+\Delta_i-\mu_i$}

% PANEL 2: alpha=0.25, omega=0.25
\nextgroupplot[title={$\alpha=0.25,~\omega=0.25$}]
\addplot+[mark=o, thick, color=red]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25.csv};
\addplot+[mark=x, dashed, thick, color=red]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.25.csv};

% PANEL 3: alpha=0.5, omega=0.25
\nextgroupplot[title={$\alpha=0.5,~\omega=0.25$}]
\addplot+[mark=o, thick, color=orange]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25.csv};
\addplot+[mark=x, dashed, thick, color=orange]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.25.csv};

% PANEL 4: alpha=0.1, omega=0.5
\nextgroupplot[title={$\alpha=0.1,~\omega=0.5$}]
\addplot+[mark=o, thick, color=teal]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5.csv};
\addplot+[mark=x, dashed, thick, color=teal]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.5.csv};

% PANEL 5: alpha=0.25, omega=0.5
\nextgroupplot[title={$\alpha=0.25,~\omega=0.5$}]
\addplot+[mark=o, thick, color=purple]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5.csv};
\addplot+[mark=x, dashed, thick, color=purple]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.5.csv};

% PANEL 6: alpha=0.5, omega=0.5
\nextgroupplot[title={$\alpha=0.5,~\omega=0.5$}]
\addplot+[mark=o, thick, color=brown]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5.csv};
\addplot+[mark=x, dashed, thick, color=brown]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.5.csv};

% PANEL 7: alpha=0.1, omega=0.75
\nextgroupplot[title={$\alpha=0.1,~\omega=0.75$}]
\addplot+[mark=o, thick, color=cyan]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75.csv};
\addplot+[mark=x, dashed, thick, color=cyan]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.1_omega0.75.csv};

% PANEL 8: alpha=0.25, omega=0.75
\nextgroupplot[title={$\alpha=0.25,~\omega=0.75$}]
\addplot+[mark=o, thick, color=magenta]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75.csv};
\addplot+[mark=x, dashed, thick, color=magenta]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.25_omega0.75.csv};

% PANEL 9: alpha=0.5, omega=0.75
\nextgroupplot[title={$\alpha=0.5,~\omega=0.75$}]
\addplot+[mark=o, thick, color=black]
  table[x=client_index, y=t_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75.csv};
\addplot+[mark=x, dashed, thick, color=black]
  table[x=client_index, y=t_i_plus_delta_i_minus_mu_i, col sep=comma] {Figures_latex/ti1/panel_alpha0.5_omega0.75.csv};

\end{groupplot}
\end{tikzpicture}
\end{document}


==> Figures_latex/time_windows_uwos.tex <==
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=2.2cm, vertical sep=2.2cm},
  width=7.5cm, height=6.2cm,
  grid=both,
  xlabel={}, ylabel={}, % shared labels added below
  title style={yshift=-0.6em},
  legend style={draw=none, fill=none},
  table/col sep=comma,     % CSVs are comma-separated
  unbounded coords=discard % ignore NaNs if any
]

% ===================== (n=10, omega=0.25) =====================
\nextgroupplot[title={$n=10,\ \omega=0.25$}]
% beta=1.1
\addplot+[smooth, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.1.csv};
\addplot+[smooth, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.1.csv};
% beta=1.3
\addplot+[smooth, solid, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.3.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.3.csv};
% beta=1.5
\addplot+[smooth, solid, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeWOS_beta1.5.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.25_schemeUWOS_beta1.5.csv};

% ===================== (n=10, omega=0.5) =====================
\nextgroupplot[title={$n=10,\ \omega=0.5$}]
\addplot+[smooth, solid, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.1.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.1.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.3.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.3.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeWOS_beta1.5.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n10_omega0.5_schemeUWOS_beta1.5.csv};

% ===================== (n=25, omega=0.25) =====================
\nextgroupplot[title={$n=25,\ \omega=0.25$}]
\addplot+[smooth, solid, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.1.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.1.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.3.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.3.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeWOS_beta1.5.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.25_schemeUWOS_beta1.5.csv};

% ===================== (n=25, omega=0.5) =====================
\nextgroupplot[title={$n=25,\ \omega=0.5$}]
\addplot+[smooth, solid, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.1.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.1.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolA1, mark options={color=bcolA1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.1.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.3.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.3.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolB1, mark options={color=bcolB1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.3.csv};

\addplot+[smooth, solid, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=*, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeWOS_beta1.5.csv};
\addplot+[smooth, solid, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.5.csv};
\addplot+[smooth, dashed, mark=x, thick, color=bcolC1, mark options={color=bcolC1}]
  table[x=i,y=t_plus_delta_minus_mu]{Figures_latex/ti1/series_n25_omega0.5_schemeUWOS_beta1.5.csv};

\end{groupplot}

\node[anchor=north, font=\large]
  at ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-0.9)$) {Client index $i$};
\node[anchor=south, font=\large, rotate=90]
  at ($(group c1r1.west)!0.5!(group c1r2.west) + (-0.9,0)$) {Time};

% ===== Boxed legend at middle-right =====
\node[
  draw=black, fill=white, rounded corners=2pt, inner sep=7pt, anchor=west
] at ($(group c2r1.east)!0.5!(group c2r2.east) + (1.1,0)$) {%
\begin{tikzpicture}[baseline]
  \node[anchor=west] at (0,0) {\textbf{Color styles}};
  \draw[thick, color=bcolA1] (0,-0.5) -- +(0.9,0); \node[anchor=west, color=bcolA1] at (1.1,-0.5) {$\beta$=$1.1$};
  \draw[thick, color=bcolB1] (0,-0.9) -- +(0.9,0); \node[anchor=west, color=bcolB1] at (1.1,-0.9) {$\beta$=$1.3$};
  \draw[thick, color=bcolC1] (0,-1.3) -- +(0.9,0); \node[anchor=west, color=bcolC1] at (1.1,-1.3) {$\beta$=$1.5$};
  \node[anchor=west] at (0,-2.0) {\textbf{Line styles}};
  \draw[thick, black] (0,-2.5) -- +(0.9,0); \node[anchor=west] at (1.1,-2.5) {$t_i-\tilde \mu_i$};
  \draw[thick, dashed, black] (0,-2.9) -- +(0.9,0); \node[anchor=west] at (1.1,-2.9) {$t_i+\Delta_i-\tilde \mu_i$};
  \node[anchor=west] at (0,-3.6) {\textbf{Marker styles}};
  \draw[thick, color=black] (0,-4.1) -- +(0.9,0);
  \node at (0.45,-4.1) {\Large$\bullet$}; \node[anchor=west] at (1.1,-4.1) {WOS};
  \draw[thick, color=black] (0,-4.5) -- +(0.9,0);
  \node at (0.45,-4.5) {\Large$\times$}; \node[anchor=west] at (1.1,-4.5) {UWOS};
\end{tikzpicture}
};

\end{tikzpicture}


==> Figures_latex/time_windows_uwos2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2.2cm},
  width=7.5cm, height=5.5cm,
  grid=both,
  xlabel={Number of clients $n$},
  ylabel={Performance}, % change label if needed
  title style={yshift=-0.6em},
  table/col sep=comma
]

% Files
\def\fileA{Figures_latex/ti1/perf_omega0_25.csv}
\def\fileB{Figures_latex/ti1/perf_omega0_5.csv}

% ===== Subplot 1: omega = 0.25 =====
\nextgroupplot[title={$\,\omega=0.25$}]
\plotAbsPair{\fileA}{WOS_b11}{UWOS_b11}{bcolA1}{1.8pt}
\plotAbsPair{\fileA}{WOS_b13}{UWOS_b13}{bcolB1}{1.8pt}
\plotAbsPair{\fileA}{WOS_b15}{UWOS_b15}{bcolC1}{1.8pt}

% ===== Subplot 2: omega = 0.5 =====
\nextgroupplot[title={$\,\omega=0.5$}]
\plotAbsPair{\fileB}{WOS_b11}{UWOS_b11}{bcolA1}{1.8pt}
\plotAbsPair{\fileB}{WOS_b13}{UWOS_b13}{bcolB1}{1.8pt}
\plotAbsPair{\fileB}{WOS_b15}{UWOS_b15}{bcolC1}{1.8pt}

\end{groupplot}

% Compact legend box at right
\node[
  draw=black, fill=white, rounded corners=2pt,
  inner sep=2pt, anchor=west, scale=0.85
] at ($(group c2r1.east) + (0.9,0)$) {%
{\scriptsize
\begin{tikzpicture}[baseline]
  \node[anchor=west] at (0,0) {\textbf{$\beta$ colors}};
  \draw[thick, color=bcolA1] (0,-0.5) -- +(0.8,0); \node[anchor=west, color=bcolA1] at (0.95,-0.5) {$1.1$};
  \draw[thick, color=bcolB1] (0,-0.9) -- +(0.8,0); \node[anchor=west, color=bcolB1] at (0.95,-0.9) {$1.3$};
  \draw[thick, color=bcolC1] (0,-1.3) -- +(0.8,0); \node[anchor=west, color=bcolC1] at (0.95,-1.3) {$1.5$};
  \node[anchor=west] at (0,-2.0) {\textbf{Schemes}};
  \draw[thick, color=black] (0,-2.5) -- +(0.8,0); \node[anchor=west] at (0.95,-2.5) {WOS};
  \draw[thick, dashed, color=black] (0,-2.9) -- +(0.8,0); \node[anchor=west] at (0.95,-2.9) {UWOS};
\end{tikzpicture}
}
};

\end{tikzpicture}



==> Figures_latex/time_windows_uwos_3.tex <==


\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.8cm},
  width=6.8cm, height=6.2cm,
  grid=both,
  xlabel={}, ylabel={},
  title style={yshift=-0.6em},
  table/col sep=comma
]

% --------- file names ----------
\def\fileTotal{Figures_latex/ti1/firstcol_total_n25_omega0_25.csv}
\def\fileStoch{Figures_latex/ti1/firstcol_stochastic_n25_omega0_25.csv}
\def\filePen{Figures_latex/ti1/firstcol_penalty_n25_omega0_25.csv}

% ===== subplot 1: Total objective =====
\nextgroupplot[ylabel={Total objective}]
\plotPair{\fileTotal}{WOS_b11}{UWOS_b11}{bcolA1}{}
\plotPair{\fileTotal}{WOS_b13}{UWOS_b13}{bcolB1}{}
\plotPair{\fileTotal}{WOS_b15}{UWOS_b15}{bcolC1}{}

% ===== subplot 2: Stochastic term =====
\nextgroupplot[ylabel={Stochastic term}, xlabel={Client index $i$}]
\plotPair{\fileStoch}{WOS_b11}{UWOS_b11}{bcolA1}{}
\plotPair{\fileStoch}{WOS_b13}{UWOS_b13}{bcolB1}{}
\plotPair{\fileStoch}{WOS_b15}{UWOS_b15}{bcolC1}{}

% ===== subplot 3: Penalty term =====
\nextgroupplot[ylabel={Penalty term}]
\plotPair{\filePen}{WOS_b11}{UWOS_b11}{bcolA1}{}
\plotPair{\filePen}{WOS_b13}{UWOS_b13}{bcolB1}{}
\plotPair{\filePen}{WOS_b15}{UWOS_b15}{bcolC1}{}

\end{groupplot}

% --- Horizontal legend box above all plots (manual, contamination-proof) ---
\node[
  draw=black, fill=white, rounded corners=2pt,
  inner sep=3pt, anchor=south, scale=0.9
] at ($(group c2r1.north) + (0,0.7)$) {%
\begin{tikzpicture}[baseline]
  % beta colours — solid lines
  \draw[thick, color=bcolA1] (0,0) -- +(0.9,0); \node[anchor=west] at (1.1,0) {$\beta=1.1$};
  \draw[thick, color=bcolB1] (3.2,0) -- +(0.9,0); \node[anchor=west] at (4.4,0) {$\beta=1.3$};
  \draw[thick, color=bcolC1] (6.4,0) -- +(0.9,0); \node[anchor=west] at (7.6,0) {$\beta=1.5$};

  \draw[very thick, color=black] (9.8,0) -- +(0.9,0);
  \draw[black] plot[mark=*, mark options={solid}] coordinates { (10.25,0) };
  \node[anchor=west] at (11.0,0) {WOS};

  % UWOS — dashed line with cross markers
  \draw[thick, dashed, color=black] (13.2,0) -- +(0.9,0);
  \draw[black] plot[mark=x, mark options={solid}] coordinates { (13.65,0) };
  \node[anchor=west] at (14.6,0) {UWOS};
  
\end{tikzpicture}
};

\end{tikzpicture}

